Non-Minimally Coupled Massive Scalar Field in a 2D Black Hole: Exactly Solvable Model

We study a nonminimal massive scalar field in a 2-dimensional black hole spacetime. We consider the black hole which is the solution of the 2d dilaton gravity derived from string-theoretical models. We found an explicit solution in a closed form for all modes and the Green function of the scalar field with an arbitrary mass and a nonminimal coupling to the curvature. Greybody factors, the Hawking radiation, and $ < \phi^2 >^{ren} $ are calculated explicitly for this exactly solvable model.

==> FZ.Fig2.epic.tex <==
\setlength{\unitlength}{0.00500000in}
\renewcommand{\dashlinestretch}{30}
\begin{picture}(566,608)(0,-10)
\drawline(53,520)(53,520)
\drawline(123,350)(243,470)(123,590)
	(3,470)(123,350)
\dashline{4.000}(203,510)(123,430)
\drawline(198.757,502.929)(203.000,510.000)(195.929,505.757)
\dashline{4.000}(193,520)(123,450)
\drawline(188.757,512.929)(193.000,520.000)(185.929,515.757)
\dashline{4.000}(173,540)(123,490)
\drawline(168.757,532.929)(173.000,540.000)(165.929,535.757)
\dashline{4.000}(183,530)(123,470)
\drawline(178.757,522.929)(183.000,530.000)(175.929,525.757)
\dashline{4.000}(163,550)(123,510)
\drawline(158.757,542.929)(163.000,550.000)(155.929,545.757)
\dashline{4.000}(83,550)(123,510)
\drawline(90.071,545.757)(83.000,550.000)(87.243,542.929)
\dashline{4.000}(73,540)(123,490)
\drawline(80.071,535.757)(73.000,540.000)(77.243,532.929)
\dashline{4.000}(63,530)(123,470)
\drawline(70.071,525.757)(63.000,530.000)(67.243,522.929)
\dashline{4.000}(53,520)(123,450)
\drawline(60.071,515.757)(53.000,520.000)(57.243,512.929)
\dashline{4.000}(43,510)(123,430)
\drawline(50.071,505.757)(43.000,510.000)(47.243,502.929)
\drawline(123,510)(203,430)
\drawline(123,490)(193,420)
\drawline(123,470)(183,410)
\drawline(123,450)(173,400)
\drawline(123,430)(163,390)
\drawline(443,350)(563,470)(443,590)
	(323,470)(443,350)
\drawline(443,30)(563,150)(443,270)
	(323,150)(443,30)
\drawline(123,30)(243,150)(123,270)
	(3,150)(123,30)
\drawline(513,520)(513,520)
\dashline{4.000}(363,510)(443,430)
\drawline(370.071,505.757)(363.000,510.000)(367.243,502.929)
\dashline{4.000}(373,520)(443,450)
\drawline(380.071,515.757)(373.000,520.000)(377.243,512.929)
\dashline{4.000}(393,540)(443,490)
\drawline(400.071,535.757)(393.000,540.000)(397.243,532.929)
\dashline{4.000}(383,530)(443,470)
\drawline(390.071,525.757)(383.000,530.000)(387.243,522.929)
\dashline{4.000}(403,550)(443,510)
\drawline(410.071,545.757)(403.000,550.000)(407.243,542.929)
\dashline{4.000}(483,550)(443,510)
\drawline(478.757,542.929)(483.000,550.000)(475.929,545.757)
\dashline{4.000}(493,540)(443,490)
\drawline(488.757,532.929)(493.000,540.000)(485.929,535.757)
\dashline{4.000}(503,530)(443,470)
\drawline(498.757,522.929)(503.000,530.000)(495.929,525.757)
\dashline{4.000}(513,520)(443,450)
\drawline(508.757,512.929)(513.000,520.000)(505.929,515.757)
\dashline{4.000}(523,510)(443,430)
\drawline(518.757,502.929)(523.000,510.000)(515.929,505.757)
\drawline(443,510)(363,430)
\drawline(443,490)(373,420)
\drawline(443,470)(383,410)
\drawline(443,450)(393,400)
\drawline(443,430)(403,390)
\drawline(53,100)(53,100)
\dashline{4.000}(83,70)(123,110)
\dashline{4.000}(73,80)(123,130)
\dashline{4.000}(63,90)(123,150)
\dashline{4.000}(53,100)(123,170)
\dashline{4.000}(43,110)(123,190)
\drawline(123,150)(183,210)
\drawline(178.757,202.929)(183.000,210.000)(175.929,205.757)
\drawline(123,170)(173,220)
\drawline(168.757,212.929)(173.000,220.000)(165.929,215.757)
\drawline(123,190)(163,230)
\drawline(158.757,222.929)(163.000,230.000)(155.929,225.757)
\drawline(123,110)(203,190)
\drawline(198.757,182.929)(203.000,190.000)(195.929,185.757)
\drawline(123,130)(193,200)
\drawline(188.757,192.929)(193.000,200.000)(185.929,195.757)
\dashline{4.000}(163,70)(123,110)
\drawline(130.071,105.757)(123.000,110.000)(127.243,102.929)
\dashline{4.000}(173,80)(123,130)
\drawline(130.071,125.757)(123.000,130.000)(127.243,122.929)
\dashline{4.000}(183,90)(123,150)
\drawline(130.071,145.757)(123.000,150.000)(127.243,142.929)
\dashline{4.000}(193,100)(123,170)
\drawline(130.071,165.757)(123.000,170.000)(127.243,162.929)
\dashline{4.000}(203,110)(123,190)
\drawline(130.071,185.757)(123.000,190.000)(127.243,182.929)
\drawline(513,100)(513,100)
\dashline{4.000}(393,80)(443,130)
\dashline{4.000}(483,70)(443,110)
\dashline{4.000}(493,80)(443,130)
\dashline{4.000}(503,90)(443,150)
\dashline{4.000}(513,100)(443,170)
\dashline{4.000}(523,110)(443,190)
\drawline(443,110)(363,190)
\drawline(370.071,185.757)(363.000,190.000)(367.243,182.929)
\drawline(443,130)(373,200)
\drawline(380.071,195.757)(373.000,200.000)(377.243,192.929)
\drawline(443,150)(383,210)
\drawline(390.071,205.757)(383.000,210.000)(387.243,202.929)
\drawline(443,170)(393,220)
\drawline(400.071,215.757)(393.000,220.000)(397.243,212.929)
\drawline(443,190)(403,230)
\drawline(410.071,225.757)(403.000,230.000)(407.243,222.929)
\dashline{4.000}(363,110)(443,190)
\drawline(438.757,182.929)(443.000,190.000)(435.929,185.757)
\dashline{4.000}(373,100)(443,170)
\drawline(438.757,162.929)(443.000,170.000)(435.929,165.757)
\dashline{4.000}(383,90)(443,150)
\drawline(438.757,142.929)(443.000,150.000)(435.929,145.757)
\dashline{4.000}(403,70)(443,110)
\drawline(438.757,102.929)(443.000,110.000)(435.929,105.757)

\put(78,325){\makebox(0,0)[lb]{\smash{in-mode}}}
\put(398,325){\makebox(0,0)[lb]{\smash{up-mode}}}
\put(73,5){\makebox(0,0)[lb]{\smash{out-mode}}}
\put(383,5){\makebox(0,0)[lb]{\smash{down-mode}}}
\put(23,380){\makebox(0,0)[lb]{\smash{$H^{-}$}}}
\put(343,540){\makebox(0,0)[lb]{\smash{$H^{+}$}}}
\put(343,380){\makebox(0,0)[lb]{\smash{$H^{-}$}}}
\put(23,220){\makebox(0,0)[lb]{\smash{$H^{+}$}}}
\put(343,220){\makebox(0,0)[lb]{\smash{$H^{+}$}}}
\put(23,60){\makebox(0,0)[lb]{\smash{$H^{-}$}}}
\put(343,60){\makebox(0,0)[lb]{\smash{$H^{-}$}}}
\put(23,540){\makebox(0,0)[lb]{\smash{$H^{+}$}}}
\put(193,540){\makebox(0,0)[lb]{\smash{${\cal J}^{+}$}}}
\put(193,380){\makebox(0,0)[lb]{\smash{${\cal J}^{-}$}}}
\put(513,380){\makebox(0,0)[lb]{\smash{${\cal J}^{-}$}}}
\put(513,540){\makebox(0,0)[lb]{\smash{${\cal J}^{+}$}}}
\put(513,220){\makebox(0,0)[lb]{\smash{${\cal J}^{+}$}}}
\put(513,60){\makebox(0,0)[lb]{\smash{${\cal J}^{-}$}}}
\put(193,60){\makebox(0,0)[lb]{\smash{${\cal J}^{-}$}}}
\put(193,220){\makebox(0,0)[lb]{\smash{${\cal J}^{+}$}}}
\end{picture}

